On the amortized complexity of approximate counting

Naively storing a counter up to value $n$ would require $\Omega(\log n)$ bits of memory. Nelson and Yu [NY22], following work of [Morris78], showed that if the query answers need only be $(1+\epsilon)$-approximate with probability at least $1 - \delta$, then $O(\log\log n + \log\log(1/\delta) + \log(1/\epsilon))$ bits suffice, and in fact this bound is tight. Morris' original motivation for studying this problem though, as well as modern applications, require not only maintaining one counter, but rather $k$ counters for $k$ large. This motivates the following question: for $k$ large, can $k$ counters be simultaneously maintained using asymptotically less memory than $k$ times the cost of an individual counter? That is to say, does this problem benefit from an improved {\it amortized} space complexity bound? We answer this question in the negative. Specifically, we prove a lower bound for nearly the full range of parameters showing that, in terms of memory usage, there is no asymptotic benefit possible via amortization when storing multiple counters. Our main proof utilizes a certain notion of "information cost" recently introduced by Braverman, Garg and Woodruff in FOCS 2020 to prove lower bounds for streaming algorithms.

==> information_cost.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp26031914785946797] 
\draw  [color={rgb, 255:red, 51; green, 187; blue, 238 }  ,draw opacity=1 ] (160,173) .. controls (160,159.19) and (171.19,148) .. (185,148) .. controls (198.81,148) and (210,159.19) .. (210,173) .. controls (210,186.81) and (198.81,198) .. (185,198) .. controls (171.19,198) and (160,186.81) .. (160,173) -- cycle ;
%Straight Lines [id:da7966646505717387] 
\draw [color={rgb, 255:red, 238; green, 119; blue, 51 }  ,draw opacity=1 ]   (144.5,205.5) -- (163.97,193.11) ;
\draw [shift={(166.5,191.5)}, rotate = 147.53] [fill={rgb, 255:red, 238; green, 119; blue, 51 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp8592116025456438] 
\draw  [color={rgb, 255:red, 204; green, 51; blue, 17 }  ,draw opacity=1 ] (260,173) .. controls (260,159.19) and (271.19,148) .. (285,148) .. controls (298.81,148) and (310,159.19) .. (310,173) .. controls (310,186.81) and (298.81,198) .. (285,198) .. controls (271.19,198) and (260,186.81) .. (260,173) -- cycle ;
%Straight Lines [id:da8902302923985814] 
\draw [color={rgb, 255:red, 51; green, 187; blue, 238 }  ,draw opacity=1 ]   (244.5,205.5) -- (263.97,193.11) ;
\draw [shift={(266.5,191.5)}, rotate = 147.53] [fill={rgb, 255:red, 51; green, 187; blue, 238 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp04582240602840004] 
\draw  [color={rgb, 255:red, 0; green, 114; blue, 178 }  ,draw opacity=1 ] (360,173) .. controls (360,159.19) and (371.19,148) .. (385,148) .. controls (398.81,148) and (410,159.19) .. (410,173) .. controls (410,186.81) and (398.81,198) .. (385,198) .. controls (371.19,198) and (360,186.81) .. (360,173) -- cycle ;
%Straight Lines [id:da6461370350815314] 
\draw [color={rgb, 255:red, 204; green, 51; blue, 17 }  ,draw opacity=1 ]   (344.5,205.5) -- (363.97,193.11) ;
\draw [shift={(366.5,191.5)}, rotate = 147.53] [fill={rgb, 255:red, 204; green, 51; blue, 17 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp009746155084648045] 
\draw  [color={rgb, 255:red, 0; green, 158; blue, 115 }  ,draw opacity=1 ] (460,173) .. controls (460,159.19) and (471.19,148) .. (485,148) .. controls (498.81,148) and (510,159.19) .. (510,173) .. controls (510,186.81) and (498.81,198) .. (485,198) .. controls (471.19,198) and (460,186.81) .. (460,173) -- cycle ;
%Straight Lines [id:da9659333603062727] 
\draw [color={rgb, 255:red, 0; green, 114; blue, 178 }  ,draw opacity=1 ]   (444.5,205.5) -- (463.97,193.11) ;
\draw [shift={(466.5,191.5)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 114; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7917094526725572] 
\draw [color={rgb, 255:red, 51; green, 187; blue, 238 }  ,draw opacity=1 ]   (210,173) -- (257,173) ;
\draw [shift={(260,173)}, rotate = 180] [fill={rgb, 255:red, 51; green, 187; blue, 238 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da33207767126626764] 
\draw [color={rgb, 255:red, 204; green, 51; blue, 17 }  ,draw opacity=1 ]   (310,173) -- (357,173) ;
\draw [shift={(360,173)}, rotate = 180] [fill={rgb, 255:red, 204; green, 51; blue, 17 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9034929838479513] 
\draw [color={rgb, 255:red, 0; green, 114; blue, 178 }  ,draw opacity=1 ]   (410,173) -- (457,173) ;
\draw [shift={(460,173)}, rotate = 180] [fill={rgb, 255:red, 0; green, 114; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp18967527280355667] 
\draw  [color={rgb, 255:red, 51; green, 187; blue, 238 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (160,50.83) -- (530.6,50.83) -- (530.6,230.5) -- (160,230.5) -- cycle ;
%Shape: Rectangle [id:dp6859590375656162] 
\draw  [color={rgb, 255:red, 204; green, 51; blue, 17 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (260,79.83) -- (530.6,79.83) -- (530.6,230.5) -- (260,230.5) -- cycle ;
%Straight Lines [id:da4602783819447005] 
\draw [color={rgb, 255:red, 0; green, 158; blue, 115 }  ,draw opacity=1 ]   (510,173) -- (557,173) ;
\draw [shift={(560,173)}, rotate = 180] [fill={rgb, 255:red, 0; green, 158; blue, 115 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3062823508646999] 
\draw  [color={rgb, 255:red, 0; green, 114; blue, 178 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (360,110.5) -- (530.6,110.5) -- (530.6,230.5) -- (360,230.5) -- cycle ;
%Shape: Circle [id:dp9743580247899726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (570,173) .. controls (570,172.45) and (570.45,172) .. (571,172) .. controls (571.55,172) and (572,172.45) .. (572,173) .. controls (572,173.55) and (571.55,174) .. (571,174) .. controls (570.45,174) and (570,173.55) .. (570,173) -- cycle ;
%Shape: Circle [id:dp9456863922603134] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580,173) .. controls (580,172.45) and (580.45,172) .. (581,172) .. controls (581.55,172) and (582,172.45) .. (582,173) .. controls (582,173.55) and (581.55,174) .. (581,174) .. controls (580.45,174) and (580,173.55) .. (580,173) -- cycle ;
%Shape: Circle [id:dp8552142165578114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590,173) .. controls (590,172.45) and (590.45,172) .. (591,172) .. controls (591.55,172) and (592,172.45) .. (592,173) .. controls (592,173.55) and (591.55,174) .. (591,174) .. controls (590.45,174) and (590,173.55) .. (590,173) -- cycle ;
%Shape: Circle [id:dp49176887659147606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600,173) .. controls (600,172.45) and (600.45,172) .. (601,172) .. controls (601.55,172) and (602,172.45) .. (602,173) .. controls (602,173.55) and (601.55,174) .. (601,174) .. controls (600.45,174) and (600,173.55) .. (600,173) -- cycle ;

%Shape: Circle [id:dp8425022791323191] 
\draw  [color={rgb, 255:red, 238; green, 119; blue, 51 }  ,draw opacity=1 ] (60,173) .. controls (60,159.19) and (71.19,148) .. (85,148) .. controls (98.81,148) and (110,159.19) .. (110,173) .. controls (110,186.81) and (98.81,198) .. (85,198) .. controls (71.19,198) and (60,186.81) .. (60,173) -- cycle ;
%Straight Lines [id:da9369790427280893] 
\draw [color={rgb, 255:red, 238; green, 119; blue, 51 }  ,draw opacity=1 ]   (110,173) -- (157,173) ;
\draw [shift={(160,173)}, rotate = 180] [fill={rgb, 255:red, 238; green, 119; blue, 51 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp764500828623186] 
\draw  [color={rgb, 255:red, 238; green, 119; blue, 51 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (60,20.83) -- (530.6,20.83) -- (530.6,230.5) -- (60,230.5) -- cycle ;

% Text Node
\draw (127,202.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 238; green, 119; blue, 51 }  ,opacity=1 ]  {$X_{1}$};
% Text Node
\draw (227,202.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 119; blue, 187 }  ,opacity=1 ]  {$\textcolor[rgb]{0.2,0.73,0.93}{X}\textcolor[rgb]{0.2,0.73,0.93}{_{2}}$};
% Text Node
\draw (272,164.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 204; green, 51; blue, 17 }  ,opacity=1 ]  {$M_{2}$};
% Text Node
\draw (172,164.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 51; green, 187; blue, 238 }  ,opacity=1 ]  {$M_{1}$};
% Text Node
\draw (327,202.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 204; green, 51; blue, 17 }  ,opacity=1 ]  {$X_{3}$};
% Text Node
\draw (372,164.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 114; blue, 178 }  ,opacity=1 ]  {$M_{3}$};
% Text Node
\draw (427,202.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0.45,0.7}{X}\textcolor[rgb]{0,0.45,0.7}{_{4}}$};
% Text Node
\draw (472,164.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 102; green, 51; blue, 51 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0.62,0.45}{M_{4}}$};
% Text Node
\draw (362,113.9) node [anchor=north west][inner sep=0.75pt]    {$I(\textcolor[rgb]{0,0.62,0.45}{M_{4}} ;\textcolor[rgb]{0,0.45,0.7}{X}\textcolor[rgb]{0,0.45,0.7}{_{4}} \mid \textcolor[rgb]{0,0.45,0.7}{M}\textcolor[rgb]{0,0.45,0.7}{_{3}})$};
% Text Node
\draw (262,83.23) node [anchor=north west][inner sep=0.75pt]    {$I(\textcolor[rgb]{0,0.62,0.45}{M_{4}} ;\textcolor[rgb]{0.8,0.2,0.07}{X_{3}} \mid \textcolor[rgb]{0.8,0.2,0.07}{M_{2}})$};
% Text Node
\draw (162,54.23) node [anchor=north west][inner sep=0.75pt]    {$I(\textcolor[rgb]{0,0.62,0.45}{M_{4}} ;\textcolor[rgb]{0.2,0.73,0.93}{X}\textcolor[rgb]{0.2,0.73,0.93}{_{2}} \mid \textcolor[rgb]{0.2,0.73,0.93}{M}\textcolor[rgb]{0.2,0.73,0.93}{_{1}})$};
% Text Node
\draw (72,164.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 51; green, 187; blue, 238 }  ,opacity=1 ]  {$\textcolor[rgb]{0.93,0.47,0.2}{M_{0}}$};
% Text Node
\draw (62,24.23) node [anchor=north west][inner sep=0.75pt]    {$I(\textcolor[rgb]{0,0.62,0.45}{M_{4}} ;\textcolor[rgb]{0.93,0.47,0.2}{X_{1}} \mid \textcolor[rgb]{0.93,0.47,0.2}{M_{0}})$};


\end{tikzpicture}


==> interleaving.tikz <==
\resizebox{\textwidth}{!}
{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,499); %set diagram left start at 0, and has height of 499

%Shape: Circle [id:dp46887576621859317] 
\draw   (32,92) .. controls (32,78.19) and (43.19,67) .. (57,67) .. controls (70.81,67) and (82,78.19) .. (82,92) .. controls (82,105.81) and (70.81,117) .. (57,117) .. controls (43.19,117) and (32,105.81) .. (32,92) -- cycle ;
%Straight Lines [id:da4600867568975413] 
\draw    (16.5,124.5) -- (35.97,112.11) ;
\draw [shift={(38.5,110.5)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp941365717556109] 
\draw   (132,92) .. controls (132,78.19) and (143.19,67) .. (157,67) .. controls (170.81,67) and (182,78.19) .. (182,92) .. controls (182,105.81) and (170.81,117) .. (157,117) .. controls (143.19,117) and (132,105.81) .. (132,92) -- cycle ;
%Straight Lines [id:da6530448357095364] 
\draw    (116.5,124.5) -- (135.97,112.11) ;
\draw [shift={(138.5,110.5)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp7325844673217263] 
\draw   (232,92) .. controls (232,78.19) and (243.19,67) .. (257,67) .. controls (270.81,67) and (282,78.19) .. (282,92) .. controls (282,105.81) and (270.81,117) .. (257,117) .. controls (243.19,117) and (232,105.81) .. (232,92) -- cycle ;
%Straight Lines [id:da5168194290765542] 
\draw    (216.5,124.5) -- (235.97,112.11) ;
\draw [shift={(238.5,110.5)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da137280000781566] 
\draw    (82,92) -- (129,92) ;
\draw [shift={(132,92)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16166324076789107] 
\draw    (182,92) -- (229,92) ;
\draw [shift={(232,92)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9415854193752293] 
\draw    (282,92) -- (329,92) ;
\draw [shift={(332,92)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp09327612050745038] 
\draw   (332,92) .. controls (332,78.19) and (343.19,67) .. (357,67) .. controls (370.81,67) and (382,78.19) .. (382,92) .. controls (382,105.81) and (370.81,117) .. (357,117) .. controls (343.19,117) and (332,105.81) .. (332,92) -- cycle ;
%Straight Lines [id:da0534129046269014] 
\draw    (316.5,124.5) -- (335.97,112.11) ;
\draw [shift={(338.5,110.5)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6176064630708309] 
\draw   (432,92) .. controls (432,78.19) and (443.19,67) .. (457,67) .. controls (470.81,67) and (482,78.19) .. (482,92) .. controls (482,105.81) and (470.81,117) .. (457,117) .. controls (443.19,117) and (432,105.81) .. (432,92) -- cycle ;
%Straight Lines [id:da28037045357826096] 
\draw    (416.5,124.5) -- (435.97,112.11) ;
\draw [shift={(438.5,110.5)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp8439855584041591] 
\draw   (532,92) .. controls (532,78.19) and (543.19,67) .. (557,67) .. controls (570.81,67) and (582,78.19) .. (582,92) .. controls (582,105.81) and (570.81,117) .. (557,117) .. controls (543.19,117) and (532,105.81) .. (532,92) -- cycle ;
%Straight Lines [id:da9641260398085667] 
\draw    (516.5,124.5) -- (535.97,112.11) ;
\draw [shift={(538.5,110.5)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5185556011849628] 
\draw    (382,92) -- (429,92) ;
\draw [shift={(432,92)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da02143328982565329] 
\draw    (482,92) -- (529,92) ;
\draw [shift={(532,92)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6838700988718445] 
\draw   (32,312) .. controls (32,298.19) and (43.19,287) .. (57,287) .. controls (70.81,287) and (82,298.19) .. (82,312) .. controls (82,325.81) and (70.81,337) .. (57,337) .. controls (43.19,337) and (32,325.81) .. (32,312) -- cycle ;
%Straight Lines [id:da884343419243544] 
\draw    (16.5,344.5) -- (35.97,332.11) ;
\draw [shift={(38.5,330.5)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9845119349167188] 
\draw   (132,312) .. controls (132,298.19) and (143.19,287) .. (157,287) .. controls (170.81,287) and (182,298.19) .. (182,312) .. controls (182,325.81) and (170.81,337) .. (157,337) .. controls (143.19,337) and (132,325.81) .. (132,312) -- cycle ;
%Straight Lines [id:da5444631078522506] 
\draw    (116.5,344.5) -- (135.97,332.11) ;
\draw [shift={(138.5,330.5)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp7554510487462998] 
\draw   (232,312) .. controls (232,298.19) and (243.19,287) .. (257,287) .. controls (270.81,287) and (282,298.19) .. (282,312) .. controls (282,325.81) and (270.81,337) .. (257,337) .. controls (243.19,337) and (232,325.81) .. (232,312) -- cycle ;
%Straight Lines [id:da07551292763701944] 
\draw    (216.5,344.5) -- (235.97,332.11) ;
\draw [shift={(238.5,330.5)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3425880100155452] 
\draw    (82,312) -- (129,312) ;
\draw [shift={(132,312)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7795694486539364] 
\draw    (182,312) -- (229,312) ;
\draw [shift={(232,312)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da48416279806471585] 
\draw    (282,312) -- (329,312) ;
\draw [shift={(332,312)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp8771594003447962] 
\draw   (332,312) .. controls (332,298.19) and (343.19,287) .. (357,287) .. controls (370.81,287) and (382,298.19) .. (382,312) .. controls (382,325.81) and (370.81,337) .. (357,337) .. controls (343.19,337) and (332,325.81) .. (332,312) -- cycle ;
%Straight Lines [id:da7971462510008493] 
\draw    (316.5,344.5) -- (335.97,332.11) ;
\draw [shift={(338.5,330.5)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp321230016741648] 
\draw   (432,312) .. controls (432,298.19) and (443.19,287) .. (457,287) .. controls (470.81,287) and (482,298.19) .. (482,312) .. controls (482,325.81) and (470.81,337) .. (457,337) .. controls (443.19,337) and (432,325.81) .. (432,312) -- cycle ;
%Straight Lines [id:da1432296906261552] 
\draw    (416.5,344.5) -- (435.97,332.11) ;
\draw [shift={(438.5,330.5)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp15830223172241564] 
\draw   (532,312) .. controls (532,298.19) and (543.19,287) .. (557,287) .. controls (570.81,287) and (582,298.19) .. (582,312) .. controls (582,325.81) and (570.81,337) .. (557,337) .. controls (543.19,337) and (532,325.81) .. (532,312) -- cycle ;
%Straight Lines [id:da7078016666322826] 
\draw    (516.5,344.5) -- (535.97,332.11) ;
\draw [shift={(538.5,330.5)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37018475096579606] 
\draw    (382,312) -- (429,312) ;
\draw [shift={(432,312)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7187571916549425] 
\draw    (482,312) -- (529,312) ;
\draw [shift={(532,312)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da491658163768373] 
\draw    (582,312) -- (629,312) ;
\draw [shift={(632,312)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9553385010445155] 
\draw   (632,92) .. controls (632,78.19) and (643.19,67) .. (657,67) .. controls (670.81,67) and (682,78.19) .. (682,92) .. controls (682,105.81) and (670.81,117) .. (657,117) .. controls (643.19,117) and (632,105.81) .. (632,92) -- cycle ;
%Straight Lines [id:da7031311082182419] 
\draw    (616.5,124.5) -- (635.97,112.11) ;
\draw [shift={(638.5,110.5)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9659422300004157] 
\draw    (582,92) -- (629,92) ;
\draw [shift={(632,92)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp8927908725059677] 
\draw   (632,312) .. controls (632,298.19) and (643.19,287) .. (657,287) .. controls (670.81,287) and (682,298.19) .. (682,312) .. controls (682,325.81) and (670.81,337) .. (657,337) .. controls (643.19,337) and (632,325.81) .. (632,312) -- cycle ;
%Straight Lines [id:da06791520242565219] 
\draw    (616.5,344.5) -- (635.97,332.11) ;
\draw [shift={(638.5,330.5)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da32268472362938594] 
\draw [line width=1.5]    (696,79.5) -- (696,104.5) ;
%Straight Lines [id:da5995796744386941] 
\draw    (682,92) -- (695,92) ;
%Straight Lines [id:da5673934643376526] 
\draw [line width=1.5]    (2,299.5) -- (2,324.5) ;
%Straight Lines [id:da5689535856223105] 
\draw    (2,312) -- (29,312) ;
\draw [shift={(32,312)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08167880648457149] 
\draw [color={rgb, 255:red, 204; green, 51; blue, 17 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (90,145.5) -- (696.8,145.5) ;
%Straight Lines [id:da4146216137575405] 
\draw [color={rgb, 255:red, 204; green, 51; blue, 17 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (90,180.5) -- (696.8,180.5) ;
%Straight Lines [id:da832391342082506] 
\draw [color={rgb, 255:red, 204; green, 51; blue, 17 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (90,145.5) -- (90,180.5) ;

%Straight Lines [id:da9596932341182893] 
\draw [color={rgb, 255:red, 204; green, 51; blue, 17 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (530,400.5) -- (0.8,400.5) ;
%Straight Lines [id:da7238948112077512] 
\draw [color={rgb, 255:red, 204; green, 51; blue, 17 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (530,365.5) -- (0.8,365.5) ;
%Straight Lines [id:da6028684185201654] 
\draw [color={rgb, 255:red, 204; green, 51; blue, 17 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (530,400.5) -- (530,365.5) ;

%Straight Lines [id:da5634360874216124] 
\draw [color={rgb, 255:red, 204; green, 51; blue, 17 }  ,draw opacity=1 ]   (57,33.5) -- (57,45.5) -- (57,64) ;
\draw [shift={(57,67)}, rotate = 270] [fill={rgb, 255:red, 204; green, 51; blue, 17 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11065257844580034] 
\draw [color={rgb, 255:red, 204; green, 51; blue, 17 }  ,draw opacity=1 ]   (557,253.5) -- (557,265.5) -- (557,284) ;
\draw [shift={(557,287)}, rotate = 270] [fill={rgb, 255:red, 204; green, 51; blue, 17 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8378237687828873] 
\draw [color={rgb, 255:red, 204; green, 51; blue, 17 }  ,draw opacity=1 ]   (108,189.5) -- (108,201.5) -- (108,172.5) ;
\draw [shift={(108,169.5)}, rotate = 90] [fill={rgb, 255:red, 204; green, 51; blue, 17 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4295761642134175] 
\draw [color={rgb, 255:red, 204; green, 51; blue, 17 }  ,draw opacity=1 ]   (208,189.5) -- (208,201.5) -- (208,172.5) ;
\draw [shift={(208,169.5)}, rotate = 90] [fill={rgb, 255:red, 204; green, 51; blue, 17 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6167216932593473] 
\draw [color={rgb, 255:red, 204; green, 51; blue, 17 }  ,draw opacity=1 ]   (609,189.5) -- (609,201.5) -- (609,172.5) ;
\draw [shift={(609,169.5)}, rotate = 90] [fill={rgb, 255:red, 204; green, 51; blue, 17 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8241929671540327] 
\draw [color={rgb, 255:red, 204; green, 51; blue, 17 }  ,draw opacity=1 ]   (512,409.5) -- (512,421.5) -- (512,392.5) ;
\draw [shift={(512,389.5)}, rotate = 90] [fill={rgb, 255:red, 204; green, 51; blue, 17 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp2627950628370561] 
\draw   (-68,92) .. controls (-68,78.19) and (-56.81,67) .. (-43,67) .. controls (-29.19,67) and (-18,78.19) .. (-18,92) .. controls (-18,105.81) and (-29.19,117) .. (-43,117) .. controls (-56.81,117) and (-68,105.81) .. (-68,92) -- cycle ;
%Straight Lines [id:da8066810452228572] 
\draw    (-18,92) -- (29,92) ;
\draw [shift={(32,92)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12973249147840882] 
\draw    (682,312) -- (729,312) ;
\draw [shift={(732,312)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp8385266889094147] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (741,312) .. controls (741,311.45) and (741.45,311) .. (742,311) .. controls (742.55,311) and (743,311.45) .. (743,312) .. controls (743,312.55) and (742.55,313) .. (742,313) .. controls (741.45,313) and (741,312.55) .. (741,312) -- cycle ;
%Shape: Circle [id:dp35583326731565235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (751,312) .. controls (751,311.45) and (751.45,311) .. (752,311) .. controls (752.55,311) and (753,311.45) .. (753,312) .. controls (753,312.55) and (752.55,313) .. (752,313) .. controls (751.45,313) and (751,312.55) .. (751,312) -- cycle ;
%Shape: Circle [id:dp13078351913473352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (761,312) .. controls (761,311.45) and (761.45,311) .. (762,311) .. controls (762.55,311) and (763,311.45) .. (763,312) .. controls (763,312.55) and (762.55,313) .. (762,313) .. controls (761.45,313) and (761,312.55) .. (761,312) -- cycle ;
%Shape: Circle [id:dp45849621996759926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (771,312) .. controls (771,311.45) and (771.45,311) .. (772,311) .. controls (772.55,311) and (773,311.45) .. (773,312) .. controls (773,312.55) and (772.55,313) .. (772,313) .. controls (771.45,313) and (771,312.55) .. (771,312) -- cycle ;


% Text Node
\draw (-1,121.4) node [anchor=north west][inner sep=0.75pt]    {$X_{1}$};
% Text Node
\draw (99,121.4) node [anchor=north west][inner sep=0.75pt]    {$X_{2}$};
% Text Node
\draw (144,83.4) node [anchor=north west][inner sep=0.75pt]    {$M_{2}$};
% Text Node
\draw (44,83.4) node [anchor=north west][inner sep=0.75pt]    {$M_{1}$};
% Text Node
\draw (199,121.4) node [anchor=north west][inner sep=0.75pt]    {$X_{3}$};
% Text Node
\draw (244,83.4) node [anchor=north west][inner sep=0.75pt]    {$M_{3}$};
% Text Node
\draw (299,121.4) node [anchor=north west][inner sep=0.75pt]    {$X_{4}$};
% Text Node
\draw (399,121.4) node [anchor=north west][inner sep=0.75pt]    {$X_{5}$};
% Text Node
\draw (444,83.4) node [anchor=north west][inner sep=0.75pt]    {$M_{5}$};
% Text Node
\draw (344,83.4) node [anchor=north west][inner sep=0.75pt]    {$M_{4}$};
% Text Node
\draw (499,121.4) node [anchor=north west][inner sep=0.75pt]    {$X_{6}$};
% Text Node
\draw (544,83.4) node [anchor=north west][inner sep=0.75pt]    {$M_{6}$};
% Text Node
\draw (-1,341.4) node [anchor=north west][inner sep=0.75pt]    {$X_{8}$};
% Text Node
\draw (99,341.4) node [anchor=north west][inner sep=0.75pt]    {$X_{9}$};
% Text Node
\draw (144,303.4) node [anchor=north west][inner sep=0.75pt]    {$M_{9}$};
% Text Node
\draw (44,303.4) node [anchor=north west][inner sep=0.75pt]    {$M_{8}$};
% Text Node
\draw (199,341.4) node [anchor=north west][inner sep=0.75pt]    {$X_{10}$};
% Text Node
\draw (244,303.4) node [anchor=north west][inner sep=0.75pt]    {$M_{10}$};
% Text Node
\draw (299,341.4) node [anchor=north west][inner sep=0.75pt]    {$X_{11}$};
% Text Node
\draw (398,341.4) node [anchor=north west][inner sep=0.75pt]    {$X_{12}$};
% Text Node
\draw (444,303.4) node [anchor=north west][inner sep=0.75pt]    {$M_{12}$};
% Text Node
\draw (344,303.4) node [anchor=north west][inner sep=0.75pt]    {$M_{11}$};
% Text Node
\draw (499,341.4) node [anchor=north west][inner sep=0.75pt]    {$X_{13}$};
% Text Node
\draw (544,303.4) node [anchor=north west][inner sep=0.75pt]    {$M_{13}$};
% Text Node
\draw (599,121.4) node [anchor=north west][inner sep=0.75pt]    {$X_{7}$};
% Text Node
\draw (644,83.4) node [anchor=north west][inner sep=0.75pt]    {$M_{7}$};
% Text Node
\draw (599,341.4) node [anchor=north west][inner sep=0.75pt]    {$X_{14}$};
% Text Node
\draw (644,303.4) node [anchor=north west][inner sep=0.75pt]    {$M_{14}$};
% Text Node
\draw (598,374.38) node [anchor=north west][inner sep=0.75pt]    {$Z_{2,2}$};
% Text Node
\draw (616.56,357.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-91.04]  {$=$};
% Text Node
\draw (498,374.38) node [anchor=north west][inner sep=0.75pt]    {$Z_{1,3}$};
% Text Node
\draw (515.56,357.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-91.04]  {$=$};
% Text Node
\draw (407,376.38) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (415.55,357.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-91.04]  {$=$};
% Text Node
\draw (306.99,376.38) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (315.55,357.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-91.04]  {$=$};
% Text Node
\draw (207,376.38) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (215.55,357.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-91.04]  {$=$};
% Text Node
\draw (104,376.38) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (112.56,357.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-91.04]  {$=$};
% Text Node
\draw (4,376.38) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (12.55,357.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-91.04]  {$=$};
% Text Node
\draw (595,154.4) node [anchor=north west][inner sep=0.75pt]    {$Z_{1,2}$};
% Text Node
\draw (612.55,137.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-91.04]  {$=$};
% Text Node
\draw (503.99,156.42) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (512.56,137.94) node [anchor=north west][inner sep=0.75pt]  [rotate=-91.04]  {$=$};
% Text Node
\draw (403.99,156.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (412.56,137.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-91.04]  {$=$};
% Text Node
\draw (303.99,155.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (312.56,138.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-91.04]  {$=$};
% Text Node
\draw (195,154.4) node [anchor=north west][inner sep=0.75pt]    {$Z_{3,1}{}$};
% Text Node
\draw (212.56,137.94) node [anchor=north west][inner sep=0.75pt]  [rotate=-91.04]  {$=$};
% Text Node
\draw (95,154.4) node [anchor=north west][inner sep=0.75pt]    {$Z_{2,1}{}$};
% Text Node
\draw (112.56,137.94) node [anchor=north west][inner sep=0.75pt]  [rotate=-91.04]  {$=$};
% Text Node
\draw (-5,154.4) node [anchor=north west][inner sep=0.75pt]    {$Z_{1,1}$};
% Text Node
\draw (12.56,137.94) node [anchor=north west][inner sep=0.75pt]  [rotate=-91.04]  {$=$};
% Text Node
\draw (536,235.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.8,0.2,0.07}{=M}\textcolor[rgb]{0.8,0.2,0.07}{_{j}}$};
% Text Node
\draw (30,15.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.8,0.2,0.07}{=M}\textcolor[rgb]{0.8,0.2,0.07}{_{j-1}}$};
% Text Node
\draw (90,203.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.8,0.2,0.07}{=Z}\textcolor[rgb]{0.8,0.2,0.07}{_{j}}$};
% Text Node
\draw (184,203.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.8,0.2,0.07}{\in Z}\textcolor[rgb]{0.8,0.2,0.07}{_{j}^{ >}}$};
% Text Node
\draw (585,203.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.8,0.2,0.07}{\in Z}\textcolor[rgb]{0.8,0.2,0.07}{_{j}^{< }}$};
% Text Node
\draw (488,423.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.8,0.2,0.07}{\in Z}\textcolor[rgb]{0.8,0.2,0.07}{_{j}^{< }}$};
% Text Node
\draw (-56,83.4) node [anchor=north west][inner sep=0.75pt]    {$M_{0}$};


\end{tikzpicture}
}


==> stream.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp6859550224812845] 
\draw   (140,153) .. controls (140,139.19) and (151.19,128) .. (165,128) .. controls (178.81,128) and (190,139.19) .. (190,153) .. controls (190,166.81) and (178.81,178) .. (165,178) .. controls (151.19,178) and (140,166.81) .. (140,153) -- cycle ;
%Straight Lines [id:da6086778464536942] 
\draw    (124.5,185.5) -- (143.97,173.11) ;
\draw [shift={(146.5,171.5)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp7480854612645049] 
\draw   (240,153) .. controls (240,139.19) and (251.19,128) .. (265,128) .. controls (278.81,128) and (290,139.19) .. (290,153) .. controls (290,166.81) and (278.81,178) .. (265,178) .. controls (251.19,178) and (240,166.81) .. (240,153) -- cycle ;
%Straight Lines [id:da9956693471033478] 
\draw    (224.5,185.5) -- (243.97,173.11) ;
\draw [shift={(246.5,171.5)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp19216322037402223] 
\draw   (340,153) .. controls (340,139.19) and (351.19,128) .. (365,128) .. controls (378.81,128) and (390,139.19) .. (390,153) .. controls (390,166.81) and (378.81,178) .. (365,178) .. controls (351.19,178) and (340,166.81) .. (340,153) -- cycle ;
%Straight Lines [id:da6621433621311852] 
\draw    (324.5,185.5) -- (343.97,173.11) ;
\draw [shift={(346.5,171.5)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp402003953382414] 
\draw   (540,153) .. controls (540,139.19) and (551.19,128) .. (565,128) .. controls (578.81,128) and (590,139.19) .. (590,153) .. controls (590,166.81) and (578.81,178) .. (565,178) .. controls (551.19,178) and (540,166.81) .. (540,153) -- cycle ;
%Straight Lines [id:da4959934466964673] 
\draw    (524.5,185.5) -- (543.97,173.11) ;
\draw [shift={(546.5,171.5)}, rotate = 147.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6895210692955531] 
\draw    (165,105) -- (165,125) ;
\draw [shift={(165,128)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6952048754092475] 
\draw    (265,105) -- (265,125) ;
\draw [shift={(265,128)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4392444018837951] 
\draw    (365,105) -- (365,125) ;
\draw [shift={(365,128)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8905574168771904] 
\draw    (565,105) -- (565,125) ;
\draw [shift={(565,128)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23282202778451122] 
\draw    (190,153) -- (237,153) ;
\draw [shift={(240,153)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9743678213745206] 
\draw    (290,153) -- (337,153) ;
\draw [shift={(340,153)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8849410748963433] 
\draw    (390,153) -- (437,153) ;
\draw [shift={(440,153)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30955909132532766] 
\draw    (490,153) -- (537,153) ;
\draw [shift={(540,153)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9788593385500413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449,153) .. controls (449,152.45) and (449.45,152) .. (450,152) .. controls (450.55,152) and (451,152.45) .. (451,153) .. controls (451,153.55) and (450.55,154) .. (450,154) .. controls (449.45,154) and (449,153.55) .. (449,153) -- cycle ;
%Shape: Circle [id:dp14489831530802544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459,153) .. controls (459,152.45) and (459.45,152) .. (460,152) .. controls (460.55,152) and (461,152.45) .. (461,153) .. controls (461,153.55) and (460.55,154) .. (460,154) .. controls (459.45,154) and (459,153.55) .. (459,153) -- cycle ;
%Shape: Circle [id:dp6449122999731562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469,153) .. controls (469,152.45) and (469.45,152) .. (470,152) .. controls (470.55,152) and (471,152.45) .. (471,153) .. controls (471,153.55) and (470.55,154) .. (470,154) .. controls (469.45,154) and (469,153.55) .. (469,153) -- cycle ;
%Shape: Circle [id:dp37964998240939907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479,153) .. controls (479,152.45) and (479.45,152) .. (480,152) .. controls (480.55,152) and (481,152.45) .. (481,153) .. controls (481,153.55) and (480.55,154) .. (480,154) .. controls (479.45,154) and (479,153.55) .. (479,153) -- cycle ;

%Shape: Circle [id:dp7346369145244349] 
\draw   (40,153) .. controls (40,139.19) and (51.19,128) .. (65,128) .. controls (78.81,128) and (90,139.19) .. (90,153) .. controls (90,166.81) and (78.81,178) .. (65,178) .. controls (51.19,178) and (40,166.81) .. (40,153) -- cycle ;
%Straight Lines [id:da7234719413918964] 
\draw    (90,153) -- (137,153) ;
\draw [shift={(140,153)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (107,182.4) node [anchor=north west][inner sep=0.75pt]    {$X_{1}$};
% Text Node
\draw (207,182.4) node [anchor=north west][inner sep=0.75pt]    {$X_{2}$};
% Text Node
\draw (254.5,82.4) node [anchor=north west][inner sep=0.75pt]    {$R_{2}$};
% Text Node
\draw (154.5,82.4) node [anchor=north west][inner sep=0.75pt]    {$R_{1}$};
% Text Node
\draw (252,144.4) node [anchor=north west][inner sep=0.75pt]    {$M_{2}$};
% Text Node
\draw (152,144.4) node [anchor=north west][inner sep=0.75pt]    {$M_{1}$};
% Text Node
\draw (307,182.4) node [anchor=north west][inner sep=0.75pt]    {$X_{3}$};
% Text Node
\draw (354.5,82.4) node [anchor=north west][inner sep=0.75pt]    {$R_{3}$};
% Text Node
\draw (352,144.4) node [anchor=north west][inner sep=0.75pt]    {$M_{3}$};
% Text Node
\draw (507,182.4) node [anchor=north west][inner sep=0.75pt]    {$X_{n}$};
% Text Node
\draw (554.5,82.4) node [anchor=north west][inner sep=0.75pt]    {$R_{n}$};
% Text Node
\draw (552,144.4) node [anchor=north west][inner sep=0.75pt]    {$M_{n}$};
% Text Node
\draw (52,144.4) node [anchor=north west][inner sep=0.75pt]    {$M_{0}$};


\end{tikzpicture}

